Local Algorithms for Finding Densely Connected Clusters

Local graph clustering is an important algorithmic technique for analysing massive graphs, and has been widely applied in many research fields of data science. While the objective of most (local) graph clustering algorithms is to find a vertex set of low conductance, there has been a sequence of recent studies that highlight the importance of the inter-connection between clusters when analysing real-world datasets. Following this line of research, in this work we study local algorithms for finding a pair of vertex sets defined with respect to their inter-connection and their relationship with the rest of the graph. The key to our analysis is a new reduction technique that relates the structure of multiple sets to a single vertex set in the reduced graph. Among many potential applications, we show that our algorithms successfully recover densely connected clusters in the Interstate Disputes Dataset and the US Migration Dataset.

==> figures/bipartitedc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertical ellipse dashed] (0) at (-8, 0) {L};
		\node [style=vertical ellipse dashed] (1) at (-4, 0) {R};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (6) at (-8, 0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-8, -0.5) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-8, 2) {};
		\node [style=none] (11) at (-4, 2) {};
		\node [style=none] (12) at (-8, 1.5) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-8, -1.5) {};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-8, -2) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=big dashed] (18) at (2.5, 2) {$L_1$};
		\node [style=big dashed] (19) at (2.5, -2) {$L_2$};
		\node [style=big dashed] (20) at (7.5, -2) {$R_2$};
		\node [style=big dashed] (21) at (7.5, 2) {$R_1$};
		\node [style=none] (22) at (0, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (2.center) to (3.center);
		\draw [style=undirected blue] (5.center) to (4.center);
		\draw [style=undirected blue] (6.center) to (7.center);
		\draw [style=undirected blue] (8.center) to (9.center);
		\draw [style=undirected blue] (10.center) to (11.center);
		\draw [style=undirected blue] (12.center) to (13.center);
		\draw [style=undirected blue] (14.center) to (15.center);
		\draw [style=undirected blue] (16.center) to (17.center);
		\draw [style=undirected red, bend left=60, looseness=2.00] (11.center) to (17.center);
		\draw [style=undirected red, bend right=60, looseness=2.00] (10.center) to (16.center);
		\draw [style=undirected blue, bend left=15] (18) to (20);
		\draw [style=undirected blue, bend right=15] (21) to (19);
		\draw [style=undirected red] (21) to (20);
		\draw [style=undirected red] (18) to (19);
		\draw [style=undirected blue, bend right=15] (18) to (20);
		\draw [style=undirected blue, bend left=15] (21) to (19);
		\draw [style=undirected blue] (21) to (19);
		\draw [style=undirected blue] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartitedcvert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertical ellipse dashed] (0) at (-2, 4.5) {L};
		\node [style=vertical ellipse dashed] (1) at (2, 4.5) {R};
		\node [style=none] (2) at (-2, 5.5) {};
		\node [style=none] (3) at (2, 5.5) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (-2, 3.5) {};
		\node [style=none] (6) at (-2, 5) {};
		\node [style=none] (7) at (2, 5) {};
		\node [style=none] (8) at (-2, 4) {};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (-2, 6.5) {};
		\node [style=none] (11) at (2, 6.5) {};
		\node [style=none] (12) at (-2, 6) {};
		\node [style=none] (13) at (2, 6) {};
		\node [style=none] (14) at (-2, 3) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
		\node [style=big dashed] (18) at (-2.5, -2.5) {$L_1$};
		\node [style=big dashed] (19) at (-2.5, -6.5) {$L_2$};
		\node [style=big dashed] (20) at (2.5, -6.5) {$R_2$};
		\node [style=big dashed] (21) at (2.5, -2.5) {$R_1$};
		\node [style=none] (22) at (0, 0) {$\Big\Downarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (2.center) to (3.center);
		\draw [style=undirected blue] (5.center) to (4.center);
		\draw [style=undirected blue] (6.center) to (7.center);
		\draw [style=undirected blue] (8.center) to (9.center);
		\draw [style=undirected blue] (10.center) to (11.center);
		\draw [style=undirected blue] (12.center) to (13.center);
		\draw [style=undirected blue] (14.center) to (15.center);
		\draw [style=undirected blue] (16.center) to (17.center);
		\draw [style=undirected red, bend left=60, looseness=2.00] (11.center) to (17.center);
		\draw [style=undirected red, bend right=60, looseness=2.00] (10.center) to (16.center);
		\draw [style=undirected blue, bend left=15] (18) to (20);
		\draw [style=undirected blue, bend right=15] (21) to (19);
		\draw [style=undirected red] (21) to (20);
		\draw [style=undirected red] (18) to (19);
		\draw [style=undirected blue, bend right=15] (18) to (20);
		\draw [style=undirected blue, bend left=15] (21) to (19);
		\draw [style=undirected blue] (21) to (19);
		\draw [style=undirected blue] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clusters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-4.75, 3) {};
		\node [style=red] (1) at (-3, 3.25) {};
		\node [style=red] (2) at (-2.5, 2.25) {};
		\node [style=red] (3) at (-3.5, 1.25) {};
		\node [style=red] (4) at (-5.25, 1.5) {};
		\node [style=red] (5) at (-3.75, 2) {};
		\node [style=green] (6) at (2.25, 3.25) {};
		\node [style=green] (7) at (1.5, 2.25) {};
		\node [style=green] (8) at (2, 1.25) {};
		\node [style=green] (9) at (3, 2.25) {};
		\node [style=green] (10) at (3.5, 1) {};
		\node [style=green] (11) at (4.25, 3.25) {};
		\node [style=blue] (12) at (-1.5, -1.25) {};
		\node [style=blue] (13) at (1, -1.5) {};
		\node [style=blue] (14) at (0, -2.5) {};
		\node [style=blue] (15) at (1.25, -4.25) {};
		\node [style=blue] (16) at (-2.25, -4) {};
		\node [style=blue] (17) at (-1.75, -2.75) {};
		\node [style=blue] (18) at (-1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (5);
		\draw [style=undirected] (5) to (3);
		\draw [style=undirected] (5) to (1);
		\draw [style=undirected] (5) to (2);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (1) to (4);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
		\draw [style=undirected] (9) to (7);
		\draw [style=undirected] (6) to (8);
		\draw [style=undirected] (6) to (11);
		\draw [style=undirected] (11) to (10);
		\draw [style=undirected] (10) to (7);
		\draw [style=undirected] (6) to (7);
		\draw [style=undirected] (8) to (9);
		\draw [style=undirected] (12) to (14);
		\draw [style=undirected] (17) to (14);
		\draw [style=undirected] (14) to (18);
		\draw [style=undirected] (18) to (16);
		\draw [style=undirected] (16) to (17);
		\draw [style=undirected] (17) to (13);
		\draw [style=undirected] (13) to (15);
		\draw [style=undirected] (15) to (18);
		\draw [style=undirected] (12) to (17);
		\draw [style=undirected] (12) to (13);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (4) to (16);
		\draw [style=undirected] (3) to (13);
		\draw [style=undirected] (1) to (6);
		\draw [style=undirected] (2) to (8);
		\draw [style=undirected] (15) to (10);
		\draw [style=undirected] (12) to (7);
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (14) to (15);
		\draw [style=undirected] (14) to (13);
		\draw [style=undirected] (11) to (9);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (16) to (15);
		\draw [style=undirected] (6) to (9);
		\draw [style=undirected] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conductance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-7, 2.25) {};
		\node [style=blue] (1) at (-4.75, 2.25) {};
		\node [style=blue] (2) at (-8, 0.75) {};
		\node [style=blue] (3) at (-3.75, 0.75) {};
		\node [style=blue] (4) at (-7, -0.75) {};
		\node [style=blue] (5) at (-4.75, -0.75) {};
		\node [style=none] (7) at (1, 6) {};
		\node [style=none] (8) at (1, -4) {};
		\node [style=none] (9) at (-9, 0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-9, 3.25) {$S$};
		\node [style=none] (12) at (1, 0.75) {$\overline{S}$};
		\node [style=none] (13) at (-0.4, 2.25) {};
		\node [style=none] (14) at (-0.3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (2) to (4);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (3) to (1);
		\draw [style=undirected] (1) to (0);
		\draw [style=undirected] (3) to (5);
		\draw [style=undirected] (5) to (2);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (3) to (4);
		\draw [style=undirected] (1) to (5);
		\draw [style=undirected dashed, bend right] (7.center) to (8.center);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (0) to (5);
		\draw [style=undirected] (4) to (1);
		\draw [style=undirected dashed, bend left=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=undirected dashed, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=undirected red] (1) to (13.center);
		\draw [style=undirected red] (5) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 1.5) {$a_1$};
		\node [style=basic] (1) at (3, 1.5) {$b_1$};
		\node [style=basic] (2) at (0, -1.5) {$a_2$};
		\node [style=basic] (3) at (3, -1.5) {$b_2$};
		\node [style=basic] (8) at (-9, 0) {a};
		\node [style=basic] (9) at (-6, 0) {b};
		\node [style=none] (12) at (-3, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (0) to (3);
		\draw [style=directed blue] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-4.5, 1.5) {$a_1$};
		\node [style=basic] (1) at (-1.5, 1.5) {$b_1$};
		\node [style=basic] (2) at (-4.5, -1.5) {$a_2$};
		\node [style=basic] (3) at (-1.5, -1.5) {$b_2$};
		\node [style=basic] (4) at (1.5, 1.5) {$c_1$};
		\node [style=basic] (5) at (4.5, 1.5) {$d_1$};
		\node [style=basic] (6) at (4.5, -1.5) {$d_2$};
		\node [style=basic] (7) at (1.5, -1.5) {$c_2$};
		\node [style=none] (8) at (0, -3) {Double Cover};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected red] (0) to (6);
		\draw [style=undirected red] (2) to (5);
		\draw [style=undirected green] (0) to (7);
		\draw [style=undirected green] (4) to (2);
		\draw [style=undirected blue] (4) to (6);
		\draw [style=undirected blue] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcconstruct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 1.5) {$a_1$};
		\node [style=basic] (1) at (3, 1.5) {$b_1$};
		\node [style=basic] (2) at (0, -1.5) {$a_2$};
		\node [style=basic] (3) at (3, -1.5) {$b_2$};
		\node [style=basic] (4) at (6, 1.5) {$c_1$};
		\node [style=basic] (5) at (9, 1.5) {$d_1$};
		\node [style=basic] (6) at (9, -1.5) {$d_2$};
		\node [style=basic] (7) at (6, -1.5) {$c_2$};
		\node [style=basic] (8) at (-9, 1.5) {a};
		\node [style=basic] (9) at (-6, 1.5) {b};
		\node [style=basic] (10) at (-9, -1.5) {c};
		\node [style=basic] (11) at (-6, -1.5) {d};
		\node [style=none] (12) at (-3, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (4) to (2);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected purple] (1) to (7);
		\draw [style=undirected red] (1) to (6);
		\draw [style=undirected green] (4) to (6);
		\draw [style=directed] (8) to (9);
		\draw [style=directed purple] (9) to (10);
		\draw [style=directed red] (9) to (11);
		\draw [style=directed blue] (10) to (8);
		\draw [style=directed green] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcconstruct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 1.5) {$a_1$};
		\node [style=basic] (1) at (3, 1.5) {$b_1$};
		\node [style=basic] (2) at (0, -1.5) {$a_2$};
		\node [style=basic] (3) at (3, -1.5) {$b_2$};
		\node [style=basic] (4) at (6, 1.5) {$c_1$};
		\node [style=basic] (5) at (9, 1.5) {$d_1$};
		\node [style=basic] (6) at (9, -1.5) {$d_2$};
		\node [style=basic] (7) at (6, -1.5) {$c_2$};
		\node [style=basic] (8) at (-9, 1.5) {a};
		\node [style=basic] (9) at (-6, 1.5) {b};
		\node [style=basic] (10) at (-9, -1.5) {c};
		\node [style=basic] (11) at (-6, -1.5) {d};
		\node [style=none] (12) at (-3, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (8) to (9);
		\draw [style=undirected blue] (10) to (11);
		\draw [style=undirected red] (8) to (11);
		\draw [style=undirected green] (8) to (10);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected red] (0) to (6);
		\draw [style=undirected red] (2) to (5);
		\draw [style=undirected green] (0) to (7);
		\draw [style=undirected green] (4) to (2);
		\draw [style=undirected blue] (4) to (6);
		\draw [style=undirected blue] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/directed1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-1.5, 1.5) {a};
		\node [style=basic] (1) at (1.5, 1.5) {b};
		\node [style=basic] (2) at (-1.5, -1.5) {c};
		\node [style=basic] (3) at (1.5, -1.5) {d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed red] (1) to (3);
		\draw [style=directed green] (2) to (3);
		\draw [style=directed blue] (2) to (0);
		\draw [style=directed purple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finalslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-4.5, 1.5) {$a_1$};
		\node [style=basic] (1) at (-1.5, 1.5) {$b_1$};
		\node [style=basic] (2) at (-4.5, -1.5) {$a_2$};
		\node [style=basic] (3) at (-1.5, -1.5) {$b_2$};
		\node [style=basic] (4) at (1.5, 1.5) {$c_1$};
		\node [style=basic] (5) at (4.5, 1.5) {$d_1$};
		\node [style=basic] (6) at (4.5, -1.5) {$d_2$};
		\node [style=basic] (7) at (1.5, -1.5) {$c_2$};
		\node [style=none] (8) at (0, -3) {Double Cover};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (12) at (5, 3) {};
		\node [style=none] (13) at (5, -3) {};
		\node [style=none] (14) at (-5, -3) {};
		\node [style=none] (15) at (-7, 5) {};
		\node [style=none] (16) at (7, 5) {};
		\node [style=none] (17) at (-7, -5) {};
		\node [style=none] (18) at (7, -5) {};
		\node [style=none] (19) at (-5, 3) {};
		\node [style=none] (20) at (-16.425, 6.75) {};
		\node [style=none] (21) at (-6.675, 6.75) {};
		\node [style=none] (22) at (6.65, 6.75) {};
		\node [style=none] (23) at (16.4, 6.75) {};
		\node [style=none] (24) at (6.65, -6.75) {};
		\node [style=none] (25) at (16.4, -6.5) {};
		\node [style=none] (26) at (-16.4, -6.75) {};
		\node [style=none] (27) at (-6.65, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected red] (0) to (6);
		\draw [style=undirected red] (2) to (5);
		\draw [style=undirected green] (0) to (7);
		\draw [style=undirected green] (4) to (2);
		\draw [style=undirected blue] (4) to (6);
		\draw [style=undirected blue] (5) to (7);
		\draw [style=undirected, bend left=90] (9.center) to (10.center);
		\draw [style=undirected, bend right=90] (9.center) to (10.center);
		\draw [style=undirected] (15.center) to (19.center);
		\draw [style=undirected] (16.center) to (12.center);
		\draw [style=undirected] (18.center) to (13.center);
		\draw [style=undirected] (17.center) to (14.center);
		\draw [style=undirected, in=90, out=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=undirected, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=undirected, in=90, out=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=undirected, bend right=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=undirected, in=90, out=90, looseness=1.50] (24.center) to (25.center);
		\draw [style=undirected, bend right=90, looseness=1.50] (24.center) to (25.center);
		\draw [style=undirected, in=90, out=90, looseness=1.50] (26.center) to (27.center);
		\draw [style=undirected, bend right=90, looseness=1.50] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flowratio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=horizontal ellipse dashed] (0) at (-4.5, -2) {L};
		\node [style=horizontal ellipse dashed] (1) at (-4.5, 2) {R};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-5.5, 1.25) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-5, 1.225) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (-4, 1.225) {};
		\node [style=none] (10) at (-6.5, -1.425) {};
		\node [style=none] (11) at (-6.5, 2) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-6, 1.325) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-3, 1.35) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-2.5, 1.45) {};
		\node [style=none] (18) at (3, 5.25) {};
		\node [style=none] (19) at (3, -4.75) {};
		\node [style=none] (20) at (3, 0) {$\overline{L \cup R}$};
		\node [style=none] (21) at (1.7, 1.75) {};
		\node [style=none] (22) at (1.825, -1.75) {};
		\node [style=none] (23) at (-3, 2.675) {};
		\node [style=none] (24) at (-5.5, 2.625) {};
		\node [style=none] (25) at (-3.25, -2.7) {};
		\node [style=none] (26) at (-5.75, -2.7) {};
		\node [style=none] (27) at (-2.75, 2.25) {};
		\node [style=none] (28) at (-1.575, 1.75) {};
		\node [style=none] (29) at (-1.55, -1.75) {};
		\node [style=none] (30) at (-2.75, -2.25) {};
		\node [style=none] (31) at (1.75, 2.25) {};
		\node [style=none] (32) at (1.85, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed blue] (2.center) to (3.center);
		\draw [style=directed blue] (5.center) to (4.center);
		\draw [style=directed blue] (6.center) to (7.center);
		\draw [style=directed blue] (8.center) to (9.center);
		\draw [style=directed blue] (12.center) to (13.center);
		\draw [style=directed blue] (14.center) to (15.center);
		\draw [style=directed blue] (16.center) to (17.center);
		\draw [style=undirected dashed, bend right] (18.center) to (19.center);
		\draw [style=directed] (11.center) to (10.center);
		\draw [style=directed red, bend left=75, looseness=1.75] (24.center) to (23.center);
		\draw [style=directed red, bend right=75, looseness=1.75] (26.center) to (25.center);
		\draw [style=directed] (27.center) to (31.center);
		\draw [style=directed red] (21.center) to (28.center);
		\draw [style=directed red] (30.center) to (32.center);
		\draw [style=directed] (22.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localcluster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-7, 2.25) {};
		\node [style=blue] (1) at (-4.75, 2.25) {};
		\node [style=blue] (2) at (-8, 0.75) {};
		\node [style=blue] (3) at (-3.75, 0.75) {};
		\node [style=blue] (4) at (-7, -0.75) {};
		\node [style=blue] (5) at (-4.75, -0.75) {};
		\node [style=none] (7) at (1, 6) {};
		\node [style=none] (8) at (1, -4) {};
		\node [style=none] (9) at (-9, 0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-9, 3.25) {$S$};
		\node [style=none] (12) at (1, 0.75) {$\overline{S}$};
		\node [style=none] (13) at (-0.4, 2.25) {};
		\node [style=none] (14) at (-0.3, -0.75) {};
		\node [style=none] (15) at (-8, 1.375) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (2) to (4);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (3) to (1);
		\draw [style=undirected] (1) to (0);
		\draw [style=undirected] (3) to (5);
		\draw [style=undirected] (5) to (2);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (3) to (4);
		\draw [style=undirected] (1) to (5);
		\draw [style=undirected dashed, bend right] (7.center) to (8.center);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (0) to (5);
		\draw [style=undirected] (4) to (1);
		\draw [style=undirected dashed, bend left=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=undirected dashed, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=undirected red] (1) to (13.center);
		\draw [style=undirected red] (5) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localmaxcut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=horizontal ellipse dashed] (0) at (-4.5, -2) {L};
		\node [style=horizontal ellipse dashed] (1) at (-4.5, 2) {R};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=none] (10) at (-6.5, -2) {};
		\node [style=none] (11) at (-6.5, 2) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-6, 2) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=none] (18) at (3, 4) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (3, 0) {$\overline{L \cup R}$};
		\node [style=none] (21) at (2.075, 2) {};
		\node [style=none] (22) at (2.075, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (2.center) to (3.center);
		\draw [style=undirected blue] (5.center) to (4.center);
		\draw [style=undirected blue] (6.center) to (7.center);
		\draw [style=undirected blue] (8.center) to (9.center);
		\draw [style=undirected blue] (10.center) to (11.center);
		\draw [style=undirected blue] (12.center) to (13.center);
		\draw [style=undirected blue] (14.center) to (15.center);
		\draw [style=undirected blue] (16.center) to (17.center);
		\draw [style=undirected red, bend left=60, looseness=2.00] (11.center) to (17.center);
		\draw [style=undirected red, bend right=60, looseness=2.00] (10.center) to (16.center);
		\draw [style=undirected dashed, bend right] (18.center) to (19.center);
		\draw [style=undirected red] (17.center) to (21.center);
		\draw [style=undirected red] (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localmaxcutdashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=horizontal ellipse blue] (0) at (-4.5, -2) {L};
		\node [style=horizontal ellipse green] (1) at (-4.5, 2) {R};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=none] (10) at (-6.5, -2) {};
		\node [style=none] (11) at (-6.5, 2) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-6, 2) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=none] (18) at (3, 5.25) {};
		\node [style=none] (19) at (3, -4.75) {};
		\node [style=none] (20) at (3, 0) {$\overline{L \cup R}$};
		\node [style=none] (21) at (1.7, 2) {};
		\node [style=none] (22) at (1.825, -2) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (-9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (2.center) to (3.center);
		\draw [style=undirected blue] (5.center) to (4.center);
		\draw [style=undirected blue] (6.center) to (7.center);
		\draw [style=undirected blue] (8.center) to (9.center);
		\draw [style=undirected blue] (10.center) to (11.center);
		\draw [style=undirected blue] (12.center) to (13.center);
		\draw [style=undirected blue] (14.center) to (15.center);
		\draw [style=undirected blue] (16.center) to (17.center);
		\draw [style=undirected red, bend left=60, looseness=2.00] (11.center) to (17.center);
		\draw [style=undirected red, bend right=60, looseness=2.00] (10.center) to (16.center);
		\draw [style=undirected dashed, bend right] (18.center) to (19.center);
		\draw [style=undirected red] (17.center) to (21.center);
		\draw [style=undirected red] (16.center) to (22.center);
		\draw [style=orange dashed, bend left=90, looseness=1.75] (24.center) to (23.center);
		\draw [style=orange dashed, bend right=90, looseness=1.75] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-4.5, 1.5) {$a_1$};
		\node [style=basic] (1) at (-1.5, 1.5) {$b_1$};
		\node [style=basic] (2) at (-4.5, -1.5) {$a_2$};
		\node [style=basic] (3) at (-1.5, -1.5) {$b_2$};
		\node [style=basic] (4) at (1.5, 1.5) {$c_1$};
		\node [style=basic] (5) at (4.5, 1.5) {$d_1$};
		\node [style=basic] (6) at (4.5, -1.5) {$d_2$};
		\node [style=basic] (7) at (1.5, -1.5) {$c_2$};
		\node [style=none] (14) at (3.25, -1.75) {};
		\node [style=none] (15) at (2.75, -3) {};
		\node [style=none] (16) at (-5.75, 3) {};
		\node [style=none] (17) at (-6.25, 2) {};
		\node [style=none] (18) at (-2.25, -2.25) {};
		\node [style=none] (19) at (-0.75, -3) {};
		\node [style=none] (20) at (-2, 3) {};
		\node [style=none] (21) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected] (0) to (6);
		\draw [style=undirected] (2) to (5);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (4) to (2);
		\draw [style=undirected] (4) to (6);
		\draw [style=undirected] (5) to (7);
		\draw [style=undirected blue, in=0, out=-45, looseness=1.25] (14.center) to (15.center);
		\draw [style=undirected blue, in=135, out=-180, looseness=1.25] (16.center) to (17.center);
		\draw [style=undirected blue] (17.center) to (18.center);
		\draw [style=undirected blue] (15.center) to (19.center);
		\draw [style=undirected blue, in=-45, out=-180, looseness=1.25] (19.center) to (18.center);
		\draw [style=undirected blue] (16.center) to (20.center);
		\draw [style=undirected blue] (14.center) to (21.center);
		\draw [style=undirected blue, in=135, out=0] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonsimple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.5, 2) {\huge{$\cdots$}};
		\node [style=basic] (21) at (-1.5, 2) {$a_1$};
		\node [style=none] (1) at (-3.2, 3) {$S$};
		\node [style=basic] (31) at (1.5, 2) {$b_1$};
		\node [style=basic] (41) at (4.5, 2) {$c_1$};
		\node [style=basic] (51) at (7.5, 2) {$d_1$};
		\node [style=basic] (61) at (10.5, 2) {$e_1$};
		\node [style=basic] (71) at (13.5, 2) {$f_1$};
		\node [style=none] (81) at (16.5, 2) {\huge{$\cdots$}};
		\node [style=none] (12) at (-4.5, -2) {\huge{$\cdots$}};
		\node [style=basic] (22) at (-1.5, -2) {$a_2$};
		\node [style=basic] (32) at (1.5, -2) {$b_2$};
		\node [style=basic] (42) at (4.5, -2) {$c_2$};
		\node [style=basic] (52) at (7.5, -2) {$d_2$};
		\node [style=basic] (62) at (10.5, -2) {$e_2$};
		\node [style=basic] (72) at (13.5, -2) {$f_2$};
		\node [style=none] (82) at (16.5, -2) {\huge{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \draw[fill=blue!20] plot [smooth cycle, tension=0.4] coordinates {(-2.3,2.9) (14.3,2.9) (11,-3) (1,-3)};
		\draw [style=dashed] (71) to (82.center);
		\draw [style=dashed] (81.center) to (72);
		\draw [style=dashed] (21) to (12.center);
		\draw [style=dashed] (11.center) to (22);
		\draw [style=undirected] (31) to (42);
		\draw [style=undirected] (32) to (41);
		\draw [style=undirected] (41) to (52);
		\draw [style=undirected] (42) to (51);
		\draw [style=undirected] (31) to (52);
		\draw [style=undirected] (32) to (51);
		\draw [style=undirected] (51) to (62);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (61) to (72);
		\draw [style=undirected] (62) to (71);
		\draw [style=undirected] (21) to (32);
		\draw [style=undirected] (22) to (31);
		\draw [style=undirected] (41) to (62);
		\draw [style=undirected] (42) to (61);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/nonsimplenocycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.5, 2) {\huge{$\cdots$}};
		\node [style=basic] (21) at (-1.5, 2) {$b_1$};
		\node [style=basic] (31) at (1.5, 2) {$c_1$};
		\node [style=basic] (41) at (4.5, 2) {$d_1$};
		\node [style=basic] (51) at (7.5, 2) {$e_1$};
		\node [style=basic] (61) at (10.5, 2) {$f_1$};
		\node [style=basic] (71) at (13.5, 2) {$g_1$};
		\node [style=none] (81) at (16.5, 2) {\huge{$\cdots$}};
		\node [style=none] (12) at (-4.5, -2) {\huge{$\cdots$}};
		\node [style=basic] (22) at (-1.5, -2) {$b_2$};
		\node [style=basic] (32) at (1.5, -2) {$c_2$};
		\node [style=basic] (42) at (4.5, -2) {$d_2$};
		\node [style=basic] (52) at (7.5, -2) {$e_2$};
		\node [style=basic] (62) at (10.5, -2) {$f_2$};
		\node [style=basic] (72) at (13.5, -2) {$g_2$};
		\node [style=none] (82) at (16.5, -2) {\huge{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (71) to (82.center);
		\draw [style=dashed] (81.center) to (72);
		\draw [style=undirected] (31) to (42);
		\draw [style=undirected] (32) to (41);
		\draw [style=undirected] (41) to (52);
		\draw [style=undirected] (42) to (51);
		\draw [style=undirected] (31) to (52);
		\draw [style=undirected] (32) to (51);
		\draw [style=undirected] (51) to (62);
		\draw [style=undirected] (52) to (61);
		\draw [style=undirected] (61) to (72);
		\draw [style=undirected] (62) to (71);
		\draw [style=undirected] (21) to (32);
		\draw [style=undirected] (22) to (31);
		\draw [style=undirected] (41) to (62);
		\draw [style=undirected] (42) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ppr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pale green] (0) at (-3, 3) {1};
		\node [style=medium] (1) at (0, 3) {};
		\node [style=medium] (2) at (3, 3) {};
		\node [style=medium] (3) at (3, 0) {};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {};
		\node [style=medium] (6) at (-3, -3) {};
		\node [style=medium] (7) at (-3, 0) {};
		\node [style=medium] (8) at (0, 0) {};
		\node [style=none] (9) at (2, -5) {$t=0$};
		\node [style=none] (10) at (-2, -5) {$\alpha = 0.3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ppr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pale green] (0) at (-3, 3) {0.65};
		\node [style=medium] (1) at (0, 3) {0.17};
		\node [style=medium] (2) at (3, 3) {};
		\node [style=medium] (3) at (3, 0) {};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {};
		\node [style=medium] (6) at (-3, -3) {};
		\node [style=medium] (7) at (-3, 0) {0.17};
		\node [style=medium] (8) at (0, 0) {};
		\node [style=none] (9) at (2, -5) {$t=1$};
		\node [style=none] (10) at (-2, -5) {$\alpha = 0.3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ppr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pale green] (0) at (-3, 3) {0.57};
		\node [style=medium] (1) at (0, 3) {0.17};
		\node [style=medium] (2) at (3, 3) {0.02};
		\node [style=medium] (3) at (3, 0) {};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {};
		\node [style=medium] (6) at (-3, -3) {0.02};
		\node [style=medium] (7) at (-3, 0) {0.17};
		\node [style=medium] (8) at (0, 0) {0.04};
		\node [style=none] (9) at (2, -5) {$t=2$};
		\node [style=none] (10) at (-2, -5) {$\alpha = 0.3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ppr4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pale green] (0) at (-3, 3) {0.54};
		\node [style=medium] (1) at (0, 3) {0.17};
		\node [style=medium] (2) at (3, 3) {0.03};
		\node [style=medium] (3) at (3, 0) {0.01};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {0.01};
		\node [style=medium] (6) at (-3, -3) {0.03};
		\node [style=medium] (7) at (-3, 0) {0.17};
		\node [style=medium] (8) at (0, 0) {0.06};
		\node [style=none] (9) at (2, -5) {$t=3$};
		\node [style=none] (10) at (-2, -5) {$\alpha = 0.3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ppr5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pale green] (0) at (-3, 3) {0.52};
		\node [style=medium] (1) at (0, 3) {0.16};
		\node [style=medium] (2) at (3, 3) {0.03};
		\node [style=medium] (3) at (3, 0) {0.02};
		\node [style=medium] (4) at (3, -3) {0.01};
		\node [style=medium] (5) at (0, -3) {0.02};
		\node [style=medium] (6) at (-3, -3) {0.03};
		\node [style=medium] (7) at (-3, 0) {0.16};
		\node [style=medium] (8) at (0, 0) {0.06};
		\node [style=none] (9) at (2, -5) {$t=\infty$};
		\node [style=none] (10) at (-2, -5) {$\alpha = 0.3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {1};
		\node [style=medium] (1) at (0, 3) {};
		\node [style=medium] (2) at (3, 3) {};
		\node [style=medium] (3) at (3, 0) {};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {};
		\node [style=medium] (6) at (-3, -3) {};
		\node [style=medium] (7) at (-3, 0) {};
		\node [style=medium] (8) at (0, 0) {};
		\node [style=none] (9) at (0, -5) {$t=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {0.5};
		\node [style=medium] (1) at (0, 3) {0.25};
		\node [style=medium] (2) at (3, 3) {};
		\node [style=medium] (3) at (3, 0) {};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {};
		\node [style=medium] (6) at (-3, -3) {};
		\node [style=medium] (7) at (-3, 0) {0.25};
		\node [style=medium] (8) at (0, 0) {};
		\node [style=none] (9) at (0, -5) {$t=1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {0.33};
		\node [style=medium] (1) at (0, 3) {0.25};
		\node [style=medium] (2) at (3, 3) {0.04};
		\node [style=medium] (3) at (3, 0) {};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {};
		\node [style=medium] (6) at (-3, -3) {0.04};
		\node [style=medium] (7) at (-3, 0) {0.25};
		\node [style=medium] (8) at (0, 0) {0.08};
		\node [style=none] (9) at (0, -5) {$t=2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {0.25};
		\node [style=medium] (1) at (0, 3) {0.23};
		\node [style=medium] (2) at (3, 3) {0.06};
		\node [style=medium] (3) at (3, 0) {0.02};
		\node [style=medium] (4) at (3, -3) {};
		\node [style=medium] (5) at (0, -3) {0.02};
		\node [style=medium] (6) at (-3, -3) {0.06};
		\node [style=medium] (7) at (-3, 0) {0.23};
		\node [style=medium] (8) at (0, 0) {0.12};
		\node [style=none] (9) at (0, -5) {$t=3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected, in=90, out=-90] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {0.2};
		\node [style=medium] (1) at (0, 3) {0.2};
		\node [style=medium] (2) at (3, 3) {0.07};
		\node [style=medium] (3) at (3, 0) {0.04};
		\node [style=medium] (4) at (3, -3) {0.01};
		\node [style=medium] (5) at (0, -3) {0.04};
		\node [style=medium] (6) at (-3, -3) {0.07};
		\node [style=medium] (7) at (-3, 0) {0.2};
		\node [style=medium] (8) at (0, 0) {0.14};
		\node [style=none] (9) at (0, -5) {$t=4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected, in=90, out=-90] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {0.17};
		\node [style=medium] (1) at (0, 3) {0.19};
		\node [style=medium] (2) at (3, 3) {0.08};
		\node [style=medium] (3) at (3, 0) {0.06};
		\node [style=medium] (4) at (3, -3) {0.02};
		\node [style=medium] (5) at (0, -3) {0.06};
		\node [style=medium] (6) at (-3, -3) {0.08};
		\node [style=medium] (7) at (-3, 0) {0.19};
		\node [style=medium] (8) at (0, 0) {0.16};
		\node [style=none] (9) at (0, -5) {$t=5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected, in=90, out=-90] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/randwalk7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium] (0) at (-3, 3) {0.08};
		\node [style=medium] (1) at (0, 3) {0.13};
		\node [style=medium] (2) at (3, 3) {0.08};
		\node [style=medium] (3) at (3, 0) {0.13};
		\node [style=medium] (4) at (3, -3) {0.08};
		\node [style=medium] (5) at (0, -3) {0.13};
		\node [style=medium] (6) at (-3, -3) {0.08};
		\node [style=medium] (7) at (-3, 0) {0.13};
		\node [style=medium] (8) at (0, 0) {0.17};
		\node [style=none] (9) at (0, -5) {$t=\infty$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (8);
		\draw [style=undirected] (8) to (1);
		\draw [style=undirected, in=90, out=-90] (0) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (6);
		\draw [style=undirected] (6) to (5);
		\draw [style=undirected] (5) to (8);
		\draw [style=undirected] (5) to (4);
		\draw [style=undirected] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minsize] (0) at (3, 1.5) {0.4};
		\node [style=minsize] (1) at (6, 1.5) {0.0};
		\node [style=minsize] (2) at (3, -1.5) {0.0};
		\node [style=minsize] (3) at (6, -1.5) {0.0};
		\node [style=minsize] (4) at (9, 1.5) {0.0};
		\node [style=minsize] (5) at (12, 1.5) {0.0};
		\node [style=minsize] (6) at (12, -1.5) {0.1};
		\node [style=minsize] (7) at (9, -1.5) {0.2};
		\node [style=none] (12) at (0, 0) {$\Longrightarrow$};
		\node [style=minsize] (13) at (-12, 1.5) {0.5};
		\node [style=minsize] (14) at (-9, 1.5) {0.3};
		\node [style=minsize] (15) at (-12, -1.5) {0.1};
		\node [style=minsize] (16) at (-9, -1.5) {0.3};
		\node [style=minsize] (17) at (-6, 1.5) {0.0};
		\node [style=minsize] (18) at (-3, 1.5) {0.2};
		\node [style=minsize] (19) at (-3, -1.5) {0.3};
		\node [style=minsize] (20) at (-6, -1.5) {0.2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected red] (0) to (6);
		\draw [style=undirected red] (2) to (5);
		\draw [style=undirected green] (0) to (7);
		\draw [style=undirected green] (4) to (2);
		\draw [style=undirected blue] (4) to (6);
		\draw [style=undirected blue] (5) to (7);
		\draw [style=undirected] (13) to (16);
		\draw [style=undirected] (15) to (14);
		\draw [style=undirected red] (13) to (19);
		\draw [style=undirected red] (15) to (18);
		\draw [style=undirected green] (13) to (20);
		\draw [style=undirected green] (17) to (15);
		\draw [style=undirected blue] (17) to (19);
		\draw [style=undirected blue] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sweepset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (18, 0) {};
		\node [style=red] (2) at (14.5, 0) {};
		\node [style=red] (3) at (11.75, 0) {};
		\node [style=red] (4) at (10.25, 0) {};
		\node [style=red] (5) at (0, 0) {};
		\node [style=red] (6) at (4.25, 0) {};
		\node [style=red] (7) at (-3, 0) {};
		\node [style=red] (8) at (-2, 0) {};
		\node [style=red] (9) at (13, 0) {};
		\node [style=none] (11) at (-4.075, -0.125) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-4.075, 0.1) {};
		\node [style=none] (14) at (-4.075, -0.5) {0};
		\node [style=none] (15) at (8, 0) {};
		\node [style=none] (16) at (16.5, 0) {};
		\node [style=none] (17) at (12.5, -1.25) {$S_4^p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0.center) to (1.center);
		\draw [style=undirected] (11.center) to (13.center);
		\draw [style=undirected dashed, bend left=90, looseness=0.25] (15.center) to (16.center);
		\draw [style=undirected dashed, bend right=90, looseness=0.25] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-4.5, 1.5) {$a_1$};
		\node [style=basic] (1) at (-1.5, 1.5) {$b_1$};
		\node [style=basic] (2) at (-4.5, -1.5) {$a_2$};
		\node [style=basic] (3) at (-1.5, -1.5) {$b_2$};
		\node [style=basic] (4) at (1.5, 1.5) {$c_1$};
		\node [style=basic] (5) at (4.5, 1.5) {$d_1$};
		\node [style=basic] (6) at (4.5, -1.5) {$d_2$};
		\node [style=basic] (7) at (1.5, -1.5) {$c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected blue] (4) to (2);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected purple] (1) to (7);
		\draw [style=undirected red] (1) to (6);
		\draw [style=undirected green] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

